The ART of Sharing Points-to Analysis (Extended Abstract)

Data-flow analyses like points-to analysis can vastly improve the precision of other analyses, and help perform powerful code optimizations. However, whole-program points-to analysis of large programs tend to be expensive - both in terms of time and memory. Consequently, many compilers (both static and JIT) and program-analysis tools tend to employ faster - but more conservative - points-to analysis to improve usability. As an alternative to such trading of precision for performance, various techniques have been proposed to perform precise yet expensive fixed-point points-to analyses ahead of time in a static analyzer, store the results, and then transmit them to independent compilation/program-analysis stages that may need them. However, an underlying concern of safety affects all such techniques - can a compiler (or program analysis tool) trust the points-to analysis results generated by another compiler/tool? In this work, we address this issue of trust, while keeping the issues of performance efficiency in mind. We propose ART: Analysis-results Representation Template - a novel scheme to efficiently and concisely encode results of flow-sensitive, context-insensitive points-to analysis computed by a static analyzer for use in any independent system that may benefit from such a highly precise points-to analysis. Our scheme has two components: (i) a producer that can statically perform expensive points-to analysis and encode the same concisely. (ii) a consumer that, on receiving such encoded results, can regenerate the points-to analysis results encoded by the artwork if it is deemed safe. We demonstrate the usage of ART by implementing a producer (in Soot) and two consumers (in Soot and the Eclipse OpenJ9 JIT compiler). We evaluate our implementation over various benchmarks from the DaCapo and SPECjvm2008 suites.

==> algos/art-inter-safety.tex <==
\SetKwProg{Fn}{Function}{}{end}
\SetKwProg{macro}{Macro}{}{end}
\SetKwFunction{regen}{regenIntra}
\SetKwFunction{nE}{notEmpty}
\SetKwFunction{pop}{pop}
\SetKwFunction{head}{head}
\SetKwFunction{stmts}{statements}
\SetKwFunction{topo}{topologically sorted list of EBBs of}%
\SetKwFunction{cf}{statements of B in control-flow order}%
\SetKwFunction{islead}{is Leader of key EBB}%
\SetKwFunction{getART}{getART}%
\SetKwFunction{get}{get}%
\SetKwFunction{pred}{predOUT}%
%\SetKwFunction{projectin}{project-in}%
\SetKw{assert}{assert}
\SetKw{And}{and}
\SetKw{Or}{or}
%\SetAlgoNoEnd
%    \LinesNumberedHidden
\DontPrintSemicolon
\begin{algorithm}[H]
	\small
	\Fn({\em // at call-site $s$, check that \arti{P} subsumes the  IN flow to the target callee $T$})
	{\checkIn{s, T, \arti{P}, \mbox{\rm OUT}}} {
	\text{\rm IN}$[s] \gets \bigsqcap\limits_{{p \in \textsf{preds}(s)}}^{} \text{\rm OUT}[p]$\;
	$in_T \gets \projectin(\text{\rm IN}[s],T)$\;
	\label{ln:art-inter-safety-project-in}
    \assert $\arti{P}.\iin[T] \subsumes in_T$\;
	\label{ln:art-inter-safety-in-subsumes}
	}
\BlankLine
\BlankLine
\BlankLine
\BlankLine
\Fn{\checkOut{M, \mbox{\rm OUT}}} { 
%   \If{$M \textsf{ \upshape is recursive}$} 
   {
     \assert $\arti{P}.\iout[M]$ = $\out{M}$\;\label{ln:art-inter-out-check} 
	\label{ln:art-inter-safety-out-subsumes}
 }
 }
\BlankLine
\BlankLine
	\caption{Checking Safety of Inter-procedural ART}
	\label{fig:art-inter-safety-algo}
\end{algorithm}

